Granite: Granular Runtime Enforcement for GitHub Actions Permissions

GitHub Actions is a popular CI/CD platform that lets maintainers build workflows from reusable third-party actions, organized into jobs of sequential steps. To control access to repository resources, GitHub enforces token permissions only at the job level. This violates the principle of least privilege: every step shares the job's full permissions, so a single compromised action can misuse all of them, as witnessed by the recent tj-actions compromise, enabling broader software supply chain attacks. We present Granite, the first system to enforce fine-grained, step-level permissions for GitHub Actions at runtime. Untrusted steps never hold the real token; a separate controller issues each step an identifier token and supplies the real token only to requests that meet the step's policy. Granite builds on GitHub's self-hosted runner, requires no workflow changes, and transparently handles JavaScript, composite, and Docker actions. Across 500 workflows (12,915 jobs) from the most-starred GitHub repositories, 46.3% of jobs are overprivileged and can be protected by Granite. On 46 repositories and 127 unique actions, Granite preserves the behavior of every job that runs on the unmodified runner, except one it blocks by design. Reproducing 10 permission-misuse attacks over 42 overprivileged jobs, including attempts to bypass its enforcement, Granite prevents all of them and removes write access from about 83.3% of the steps that hold it under GitHub's current model. Its average per-step overhead is 7.9%, making Granite a practical and effective tool to reduce the attack surface in CI/CD pipelines.

==> tikz/rq1_overprivileged.tex <==
\begin{tikzpicture}[
	font=\footnotesize,
	ring/.style={draw=white, line width=0.8pt},
	]
	\definecolor{RQoneMulti}{HTML}{3182BD}
	\definecolor{RQoneSingle}{HTML}{9ECAE1}
	\definecolor{RQoneIgnored}{HTML}{D9D9D9}
	\definecolor{RQoneOver}{HTML}{E6550D}
	\definecolor{RQoneNotOver}{HTML}{FDD0A2}

	\newcommand{\rqonering}[5]{%
		\fill[#1, ring] (#4:#3) arc[start angle=#4, end angle=#5, radius=#3]
			-- (#5:#2) arc[start angle=#5, end angle=#4, radius=#2] -- cycle;}

	\begin{scope}[shift={(6.0,0)}]
		\rqonering{RQoneMulti}{0.56}{1.2}{90}{-82.125}
		\rqonering{RQoneSingle}{0.56}{1.2}{-82.125}{-188.494}
		\rqonering{RQoneIgnored}{0.56}{1.2}{-188.494}{-270}
		\rqonering{RQoneOver}{1.27}{1.4}{90}{-76.857}
		\rqonering{RQoneNotOver}{1.27}{1.4}{-76.857}{-270}

		\node[align=center, font=\footnotesize\bfseries, inner sep=0pt] at (0,0) {12,915\\jobs};
		\node[font=\tiny\bfseries, text=white] at (3.94:0.88) {47.8\%};
		\node[font=\tiny\bfseries] at (-135.31:0.88) {29.5\%};
		\node[font=\tiny\bfseries] at (130.75:0.88) {22.6\%};
		\node[font=\scriptsize\bfseries, text=RQoneOver, anchor=west] at (6.57:1.44) {46.3\%};
	\end{scope}

	\newcommand{\rqoneswatch}[1]{\textcolor{#1}{\rule{7pt}{7pt}}}
	\node[anchor=west, font=\scriptsize, inner sep=0pt] at (0,0) {%
		\begin{tabular}{@{}l@{\hspace{4pt}}l@{}}
			\multicolumn{2}{@{}l}{\textbf{All jobs (inner ring)}}\\
			\rqoneswatch{RQoneMulti} & Multi-step: 6,175 (47.8\%)\\
			\rqoneswatch{RQoneSingle} & Single-step: 3,816 (29.5\%)\\
			\rqoneswatch{RQoneIgnored} & Ignored: 2,924 (22.6\%)\\[5pt]
			\multicolumn{2}{@{}l}{\textbf{Over-privilege (outer ring)}}\\
			\rqoneswatch{RQoneOver} & Over-privileged: 5,986 (46.3\%)\\
			\rqoneswatch{RQoneNotOver} & Not over-privileged: 6,929 (53.7\%)
		\end{tabular}};
\end{tikzpicture}


==> tikz/tool_design.tex <==
\begin{tikzpicture}[
	>={Latex[length=1.8mm]},
	gbox/.style={draw, rounded corners=2, align=center, font=\scriptsize, fill=white, inner sep=3pt},
	gexec/.style={draw, rounded corners=0, font=\scriptsize, fill=white, minimum width=2.45cm, minimum height=0.5cm, align=left, inner xsep=4pt},
	gctrl/.style={->, thick, dashed, color=RoyalBlue},
	gdata/.style={->, thick},
	gtoken/.style={->, line width=1.5pt, color=Plum},
	gcap/.style={->, thick, densely dashed, color=BurntOrange},
	greject/.style={->, thick, densely dashed, color=red},
	gaccept/.style={->, thick, color=ForestGreen},
	glbl/.style={font=\scriptsize, align=center, inner sep=1pt},
	gnum/.style={font=\small, inner sep=0pt, outer sep=0pt, fill=white, circle},
	gnumG/.style={font=\small, inner sep=0pt, outer sep=0pt, fill=gray!10, circle},
	gnumR/.style={font=\small, inner sep=0pt, outer sep=0pt, fill=red!6, circle},
	gtitle/.style={anchor=south, font=\small, inner sep=3pt},
	gres/.style={draw, dashed, rounded corners=1, minimum width=1.55cm, minimum height=0.42cm, font=\scriptsize},
	gpolicy/.style={cylinder, draw, shape border rotate=90, aspect=0.22, minimum height=1.1cm, minimum width=1.3cm, font=\scriptsize, align=center, fill=white, inner sep=1pt},
]
	\draw[rounded corners=5] (-1.2,-3.2) rectangle (1.2,3.4);
	\node[gtitle] at (0,3.4) {{\faGithub} GitHub Services};

	\draw[thick, rounded corners=5, fill=RoyalBlue!5] (2.0,-3.2) rectangle (8.7,3.4);
	\node[gtitle] at (5.35,3.4) {{\faDocker} {\ToolName} Runner };
	\draw[red, dashed, rounded corners=4, fill=red!6] (2.2,-2.95) rectangle (8.5,0.85);
	\node[anchor=north west, font=\scriptsize, text=red!75!black, inner sep=2pt] at (2.3,0.83) {\textit{current step}};
	\draw[dashed, rounded corners=4, fill=white] (3.6,1.22) rectangle (8.5,3.25);
	\node[anchor=north west, font=\scriptsize, inner sep=2pt] at (3.65,3.23) {\textit{worker}};

	\draw[thick, rounded corners=5, fill=gray!10] (10.3,-3.2) rectangle (15.95,3.4);
	\node[gtitle] at (13.125,3.4) {{\faDocker} {\ToolName} Controller};

	\draw[rounded corners=5] (17.5,-3.2) rectangle (19.5,3.4);
	\node[gtitle] at (18.5,3.4) {{\faGithub} GitHub API};

	\node[gbox, minimum width=1.3cm] (repositoryTrigger) at (0,2.5) {{\faCogs}\\Trigger\\Event};
	\coordinate (trigger) at (repositoryTrigger.south);
	\node (workflow) at (0,1.1) {\includegraphics[width=20pt]{./figures/workflow.png}};
	\draw[dashed, rounded corners=4] (-0.9,-2.65) rectangle (0.9,0.2);
	\node[gbox, minimum width=1.5cm] (job1) at (0,-0.2) {Job 1};
	\node[font=\scriptsize] (jobd1) at ($(job1)-(0,0.4)$) {$\vdots$};
	\node[gbox, thick, minimum width=1.5cm] (jobCur) at ($(jobd1)-(0,0.6)$) {Current Job};
	\node[font=\scriptsize] (jobd2) at ($(jobCur)-(0,0.4)$) {$\vdots$};
	\node[gbox, minimum width=1.5cm] (jobn) at ($(jobd2)-(0,0.6)$) {Job $n$};

	\draw[gdata] (trigger.south) -- (workflow.north);
	\draw[gdata] (workflow.south) -- (0,0.2);

	\node[draw, fill=white, regular polygon, regular polygon sides=8, inner sep=0pt, minimum size=1.15cm, font=\scriptsize, align=center] (jobListener) at (2.78,2.55) {Job\\Listener};
	\node[gbox, minimum height=0.5cm] (stepDispatcher) at (4.75,1.65) {Step Dispatcher};
	\node[gbox, thick, minimum width=2.2cm, minimum height=0.85cm] (brokerManager) at (7.1,2.55) {Broker Manager};
	\node[fill=white, inner sep=0, rounded corners=2] at ($(brokerManager.north west)-(-0.1,0.1)$) {\faKey};

	\node[gexec] (jsAction) at (3.6,-0.2) {\faNode~JavaScript action};
	\node[gexec] (compAction) at (3.6,-0.9) {\faLayerGroup~Composite action};
	\node[gexec] (runCmd) at (3.6,-1.6) {\faTerminal~\texttt{run} command};
	\node[gexec] (dockerAction) at (3.6,-2.3) {\faDocker~Docker action};
	\node[gbox, minimum width=1.0cm, minimum height=0.5cm] (shim) at (5.65,-0.2) {routing\\shim};
	\node[gbox, fill=BurntOrange!10, minimum width=1.85cm, minimum height=3.0cm] (routing) at (7.5,-1.25) {Proxied\\Step\\Execution\\Environment};

	\draw[gdata] (jsAction.east) -- (shim.west);
	\draw[gdata] (shim.east) -- (shim.east -| routing.west);
	\foreach \n in {compAction, runCmd, dockerAction} {
		\draw[gdata] (\n.east) -- (\n.east -| routing.west);
	}

	\draw[gtoken] (jobCur.east) -- (1.7,-1.2) -- (1.7,2.55) -- (jobListener.west);
	\node[fill=white, inner sep=1pt, font=\scriptsize, text=Plum] at (1.7,1.0) {\faKey};
	\draw[gtoken] (jobListener.east) -- (brokerManager.west);
	\draw[gdata] (jobListener.south) |- (stepDispatcher.west)
		node[glbl, pos=0.66, above] {};
	\draw[gdata] (stepDispatcher.south) -- (4.75,0.85)
		node[glbl, pos=0.68, left=2pt] {};
	\draw[gcap] (7.5,2.13) -- (routing.north)
		node[glbl, pos=0.25, left, align=right, text=BurntOrange!80!black] {\scalefont{0.8}init proxy\\\scalefont{0.8}install CA\\\scalefont{0.8}step identifier token};

	\node[gbox, thick, minimum width=3.5cm, minimum height=0.85cm] (control) at (13.1,2.55) {Credential Broker};
	\node[inner sep=0, rounded corners=2] at ($(control.north west)-(-0.1,0)$) {\faKey};
	\node[gbox, minimum width=2.0cm, minimum height=0.7cm] (subst) at (14.45,1.1) {\scalefont{0.8}Step Identifier Token\\\scalefont{0.7}{\faSync}\\\scalefont{0.7}\texttt{GITHUB\_TOKEN}};
	\node[inner sep=0, rounded corners=2] at ($(subst.north west)-(-0,0)$) {\faKey};
	\node[gbox, minimum width=1.7cm, minimum height=0.7cm] (proxy) at (11.35,-0.25) {MITM proxy};
	\node[gbox, thick, minimum width=2.3cm, minimum height=0.8cm] (verifier) at (14.45,-0.45) {Request Verifier};
	\node[gpolicy] (learned) at (13.0,-2.15) {observed\\policy};
	\node[gpolicy] (approved) at (15.0,-2.15) {approved\\policy};

	\draw[gtoken] ($(brokerManager.east)+(0,0.17)$) -- ($(control.west)+(0,0.17)$);
	\node[glbl, text=Plum, anchor=south] at (9.5,2.8) {\scalefont{0.8}register job, send\\\scalefont{0.75}\texttt{GITHUB\_TOKEN}};
	\draw[gctrl, <->] ($(brokerManager.east)-(0,0.17)$) -- ($(control.west)-(0,0.17)$);
	\node[glbl, text=RoyalBlue, anchor=north] at (9.5,2.27) {\scalefont{0.8}activate or revoke\\\scalefont{0.75}step identifier token};

	\draw[gdata] (routing.east |- proxy.west) -- (proxy.west);
	\node[glbl, anchor=south] at (9.5,-0.02) {\scalefont{0.8}request +\\\scalefont{0.75}step identifier token};
	\draw[gdata] (proxy.east) -- (proxy.east -| verifier.west);
	\draw[greject] (verifier.west |- 0,-0.72) -- (routing.east |- 0,-0.72);
	\node[glbl, text=red, anchor=north] at (9.5,-0.8) {\faTimesCircle{reject}};
	\draw[gtoken] (14.45,2.125) -- (subst.north);
	\draw[gaccept] (verifier.north) -- (subst.south)
		node[glbl, midway, right, text=ForestGreen] {\faCheckCircle{accept}};

	\draw[->, thick, dashed] (13.5,-0.85) -- (13.5,-1.61)
		node[glbl, midway, left=2pt] {observation};
	\draw[->, thick] (15.0,-1.61) -- (15.0,-0.85)
		node[glbl, midway, right=2pt] {check};
	\draw[->, thick, dashed] (learned.east) -- (approved.west);
	\node[glbl, anchor=north] at (14.0,-2.7) {review and promote};

	\node[gres] at (18.5,2.1) {contents};
	\node[gres] (prs) at (18.5,1.1) {pull-requests};
	\node at (18.5,0.4) {$\vdots$};
	\node[gres] at (18.5,-0.5) {issues};

	\draw[gtoken] (subst.east) -- (17.5,1.1);
	\node[glbl, text=Plum, anchor=south] at (16.72,1.17) {autherized\\request};

	\draw[greject] (5.35,-2.95) -- (5.35,-3.6) -- (18.4,-3.6) -- (18.4,-3.2);
	\node[glbl, text=red, anchor=north] at (12.0,-3.65) {direct request with the step identifier token \faTimesCircle};

	\node[gnum] at (1.7,1.75) {\ding{182}};
	\node[gnum] at (5.45,2.55) {\ding{183}};
	\node[gnumG] at (10.75,2.72) {\ding{183}};
	\node[gnumG] at (10.75,2.38) {\ding{184}};
	\node[gnumR] at (7.5,0.65) {\ding{185}};
	\node[gnum] at (9.5,-0.25) {\ding{186}};
	\node[gnumG] at (14.8,-1.23) {\ding{187}};
	\node[gnumG] at (15.7,1.1) {\ding{188}};
	

	\begin{scope}[shift={(-0.8,-4.6)}]
		\draw[gctrl] (0,0) -- (1,0) node[glbl, right] {Control Channel};
		\draw[gdata] (3.5,0) -- (4.5,0) node[glbl, right] {Proxy Channel};
		\draw[gtoken] (7,0) -- (8,0) node[glbl, right] {Real \texttt{GITHUB\_TOKEN}};
		\draw[gcap] (11,0) -- (12,0) node[glbl, right] {Step Identifier Token};
		\draw[gaccept] (15,0) -- (16,0) node[glbl, right] {Accepted};
		\draw[greject] (18,0) -- (19,0) node[glbl, right] {Rejected};
	\end{scope}
\end{tikzpicture}


==> tikz/worked_example.tex <==
\begin{tikzpicture}[
	>={Latex[length=1.5mm]},
	exwin/.style={draw, rounded corners=1.5pt, fill=white, anchor=north west, inner sep=0pt},
	exhead/.style={fill=black!8, anchor=north west, inner sep=0pt, rounded corners=1.5pt, minimum height=0.32cm},
	extitle/.style={anchor=west, font=\bfseries\tiny, inner sep=0pt},
	excode/.style={anchor=west, inner sep=0pt, font=\ttfamily\fontsize{5.3pt}{6.3pt}\selectfont},
	exline/.style={anchor=west, inner sep=0pt, font=\fontsize{4.8pt}{5.8pt}\selectfont, align=left, text width=2.5cm},
	exflow/.style={->, thick},
	exdeny/.style={->, thick, densely dashed, color=red},
]
	\node[exwin, minimum width=4.75cm, minimum height=2.3cm] (code) at (0,0) {};
	\node[exhead, minimum width=4.75cm] at (code.north west) {};
	\node[extitle] at (0.12,-0.16) {\faNode\ step 2: \texttt{tj-actions/changed-files}};
	\node[excode] at (0.12,-0.50) {\textcolor{exComment}{// github.token and inputs hold token }\textcolor{exCap}{$\textrm{sit}_2$}};
	\node[excode] at (0.12,-0.75) {octokit = github.getOctokit(\textcolor{exCap}{$\textrm{sit}_2$})};
	\node[excode] at (0.12,-1.00) {octokit.rest.pulls.\textcolor{exKeyword}{createReview}(params)};
	\node[excode] at (0.12,-1.25) {\ \ $\hookrightarrow$ request(\{ method: \textcolor{exString}{"POST"},};
	\node[excode] at (0.12,-1.47) {\ \ \ \ \ url: \textcolor{exString}{".../pulls/\{n\}/reviews"},};
	\node[excode] at (0.12,-1.69) {\ \ \ \ \ authorization: \textcolor{exCap}{$\textrm{sit}_2$}\})};
	\node[excode] at (0.12,-1.94) {\ \ \ \ $\hookrightarrow$ \textcolor{exKeyword}{https.request}(...)};
	\node[excode] at (0.12,-2.14) {\ \ \ \ \textcolor{exComment}{// proxied using shim}};
	\node[exstepnode] at (4.4,-1.00) {1};
	\node[exstepnode] at (4.4,-1.94) {2};

	\node[exwin, fill=gray!10, minimum width=3.15cm, minimum height=2.3cm] (broker) at (5.25,0) {};
	\node[exhead, fill=black!15, minimum width=3.15cm] at (broker.north west) {};
	\node[extitle] at (5.37,-0.16) {\faNetworkWired~{\ToolName} Controller};
	\node[exline] at (5.37,-0.62) {\textcolor{exCap}{$\textrm{sit}_2$} $\rightarrow$ step~2 of \texttt{markdownlint}\\under \texttt{pull\_request}};
	\node[exline] at (5.37,-1.17) {\texttt{POST .../reviews}\\$\Rightarrow$ \texttt{pull-requests: write}};
	\node[exline] at (5.37,-1.62) {policy grants only \texttt{read}};
	\node[exline, text=red] at (5.37,-2.02) {\faTimesCircle\ 403, not allowed};
	\node[exstepnode] at (8.13,-0.6) {3};
	\node[exstepnode] at (8.13,-1.15) {4};
	\node[exstepnode] at (8.13,-2.0) {5};

	\draw[exflow] ($(code.east)+(0,-0.6)$) -- ($(code.east)+(0.15,-0.6)$) -- ($(code.east)+(0.15,0)$) -- ($(broker.west)-(0,0)$);
	\node[font=\fontsize{4.8pt}{5.8pt}\selectfont, anchor=south, inner sep=1pt]
	at ($(broker.west)-(0.2,-0.1)$) {\textcolor{exCap}{$\textrm{sit}_2$}};

	\node[draw, rounded corners=1.5pt, minimum width=3.15cm, minimum height=0.5cm, anchor=north west, font=\fontsize{4.8pt}{5.8pt}\selectfont] (github) at (5.25,-2.95) {\faGithub\ GitHub API};

	\draw[exdeny] ($(broker.west)+(0,-0.85)$) -- ($(code.east)+(0,-0.85)$);

	\draw[exdeny] (2.4,-2.3) |- (github.west);
	\node[anchor=north west, align=left, inner sep=1pt, font=\fontsize{4.8pt}{5.8pt}\selectfont, text=red] at (2.45,-2.4) {if bypass (\eg \texttt{curl} without proxy):\\only \textcolor{exCap}{$\textrm{sit}_2$} is sent not \texttt{GITHUB\_TOKEN}};
	\node[exstepnode] at (2.4,-3.2) {6};
\end{tikzpicture}

